LiDAR-based Registration against Georeferenced Models for Globally Consistent Allocentric Maps

Modern unmanned aerial vehicles (UAVs) are irreplaceable in search and rescue (SAR) missions to obtain a situational overview or provide closeups without endangering personnel. However, UAVs heavily rely on global navigation satellite system (GNSS) for localization which works well in open spaces, but the precision drastically degrades in the vicinity of buildings. These inaccuracies hinder aggregation of diverse data from multiple sources in a unified georeferenced frame for SAR operators. In contrast, CityGML models provide approximate building shapes with accurate georeferenced poses. Besides, LiDAR works best in the vicinity of 3D structures. Hence, we refine coarse GNSS measurements by registering LiDAR maps against CityGML and digital elevation map (DEM) models as a prior for allocentric mapping. An intuitive plausibility score selects the best hypothesis based on occupancy using a 2D height map. Afterwards, we integrate the registration results in a continuous-time spline-based pose graph optimizer with LiDAR odometry and further sensing modalities to obtain globally consistent, georeferenced trajectories and maps. We evaluate the viability of our approach on multiple flights captured at two distinct testing sites. Our method successfully reduced GNSS offset errors from up-to 16 m to below 0.5 m on multiple flights. Furthermore, we obtain globally consistent maps w.r.t. prior 3D geospatial models.

==> closeup.tex <==
\begin{tikzpicture}
  % trim={<left> <lower> <right> <upper>}
  \pgfmathsetmacro{\dH}{2.5 cm}
  \node(P0)[fill=none] {};

  \node(RC0)[anchor=north west,draw=none, fill=white,ultra thick,inner sep=0, outer sep=0] at (P0) 
  {\includegraphics[clip,trim=400 0 150 250,width=.44\textwidth]{./raw_gnss_ais_11s.png}};

  \node(RC1)[anchor=north west,draw=none, fill=white,ultra thick,inner sep=0, outer sep=0,xshift=0.1*\dH] at (RC0.north east)
  {\includegraphics[clip,trim=400 0 150 250,width=.44\textwidth]{./ref_gnss_ais_11s.png}};

  \draw[black,dashed,line width=1pt] (RC0.west)[xshift=0.7*\dH,yshift=-0.05*\dH] rectangle ++(0.035*\dH,0.015*\dH);

  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south west){a)};
  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC1.south west){b)};
\end{tikzpicture} 


==> graph.tex <==
\begin{tikzpicture}
[cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}},
>={Stealth[inset=0pt,length=6pt,angle'=45, sep = 5pt]},
anchN/.append style={draw,diamond,fill=green!25!white,minimum size=40pt,inner sep=0},
gnssN/.append style={draw,diamond,fill=red!25!white,minimum size=40pt,inner sep=0}, %,cross},
vertN/.append style={draw,circle,fill=blue!25!white,minimum size=30pt},
loopV/.append style={ultra thick,draw=orange,circle,fill=orange!25!white,minimum size=6pt,inner sep=0,yshift=1pt},
imuV/.append style={draw=yellow!75!blue,circle,fill=yellow!25!white,minimum size=6pt,inner sep = 0},
odomV/.append style={draw=black!50!white,circle,fill=black!25!white,minimum size=6pt,inner sep = 0,yshift=1pt},
anchE/.append style={<->,ultra thick,draw=green!60!black},
gnssE/.append style={<->,ultra thick,draw=red!60!black},
connE/.append style={->,ultra thick, draw=black},
odomE/.append style={->,ultra thick,draw=black!50!white},
vertE/.append style={-,ultra thick},
imuE/.append style={<->,ultra thick,draw=yellow!75!blue},
loopE/.append style={<->,thick,draw=orange},
offsE/.append style={-,thick,draw=black!50!white},
offsDashE/.append style={-,thick,dashed,draw=black!50!white},
bracedE/.append style={thick,decorate,decoration = {brace,mirror,raise=0.15cm, amplitude=5pt}},
node distance=1.5cm]

\pgfmathsetmacro{\dH}{2.00cm}


%\node[anchN,fill=orange,ultra thick](ORIG) {};
\node[vertN](VA){$\bm{x}_0$};
\node[vertN](VB)[right of=VA] {$\bm{x}_1$};
\node[vertN](VC)[right of=VB] {$\bm{x}_2$};
\node[vertN](VD)[right of=VC] {$\bm{x}_3$};
\node[vertN](VE)[right of=VD] {$\bm{x}_4$};
\node[ultra thick](VF)[right of=VE] {$\bm{\ldots}$};
\node[vertN](VG)[right of=VF] {$\bm{x}_i$};
\node[vertN](VH)[right of=VG] {$\bm{x}_{i+1}$};
\node[vertN](VI)[right of=VH] {$\bm{x}_{i+2}$};
\node[ultra thick](VJ)[right of=VI] {$\bm{\ldots}$};
\node[vertN](VK)[right of=VJ] {$\bm{x}_j$};
\node[vertN](VL)[right of=VK] {$\bm{x}_{j+1}$};
\node[vertN](VM)[right of=VL] {$\bm{x}_{j+2}$};

\pgfmathsetmacro{\dV}{0.50cm}

\node[](PA)[above of=VA,yshift=\dV]{};
\node[](PB)[above of=VB,yshift=\dV]{};
\node[](PC)[above of=VC,yshift=\dV]{};
\node[](PD)[above of=VD,yshift=\dV]{};
\node[](PE)[above of=VE,yshift=\dV]{};
\node[](PF)[above of=VF,yshift=\dV]{$\bm{\ldots}$};
\node[](PG)[above of=VG,yshift=\dV]{};
\node[](PH)[above of=VH,yshift=\dV]{};
\node[](PI)[above of=VI,yshift=\dV]{};
\node[](PJ)[above of=VJ,yshift=\dV]{$\bm{\ldots}$};
\node[](PK)[above of=VK,yshift=\dV]{};
\node[](PL)[above of=VL,yshift=\dV]{};
\node[](PM)[above of=VM,yshift=\dV]{};

%\node[](P0)[left of=PA,xshift=0.5*\dH]{$T_\mathcal{X}(t)$};
\node[](P0)[left of=PA,xshift=0.5*\dH]{};%{$T(t)$};
\node[](V0)[left of=VA,yshift = 0.1*\dH,xshift=0.05*\dH]{$\mathcal{X}$};
\node[](PX)[right of=PM,xshift=-0.5*\dH]{$T(t)$};

\draw[bracedE] (PA.0) -- node[name=BA]{} (PB.180);
\draw[vertE] (VA.90) -- ([yshift=-0.35cm]BA.center);
\draw[vertE] (VB.90) -- ([yshift=-0.35cm]BA.center);
\draw[vertE] (VC.90) -- ([yshift=-0.35cm]BA.center);

\draw[bracedE] (PB.0) -- node[name=BB]{} (PC.180);
\draw[vertE] (VB.90) -- ([yshift=-0.35cm]BB.center);
\draw[vertE] (VC.90) -- ([yshift=-0.35cm]BB.center);
\draw[vertE] (VD.90) -- ([yshift=-0.35cm]BB.center);

\draw[bracedE] (PC.0) --  node[name=BC]{}(PD.180);
\draw[vertE] (VC.90) -- ([yshift=-0.35cm]BC.center);
\draw[vertE] (VD.90) -- ([yshift=-0.35cm]BC.center);
\draw[vertE] (VE.90) -- ([yshift=-0.35cm]BC.center);

\draw[bracedE] (PD.0) --  node[name=BD]{}(PE.180);
\draw[vertE] (VD.90) -- ([yshift=-0.35cm]BD.center);
\draw[vertE] (VE.90) -- ([yshift=-0.35cm]BD.center);

\draw[bracedE] (PG.0) --  node[name=BG]{}(PH.180);
\draw[vertE] (VG.90) -- ([yshift=-0.35cm]BG.center);
\draw[vertE] (VH.90) -- ([yshift=-0.35cm]BG.center);
\draw[vertE] (VI.90) -- ([yshift=-0.35cm]BG.center);

\draw[bracedE] (PH.0) --  node[name=BH]{}(PI.180);
\draw[vertE] (VH.90) -- ([yshift=-0.35cm]BH.center);
\draw[vertE] (VI.90) -- ([yshift=-0.35cm]BH.center);

\draw[bracedE] (PK.0) --  node[name=BK]{}(PL.180);
\draw[vertE] (VK.90) -- ([yshift=-0.35cm]BK.center);
\draw[vertE] (VL.90) -- ([yshift=-0.35cm]BK.center);
\draw[vertE] (VM.90) -- ([yshift=-0.35cm]BK.center);

\draw[bracedE] (PL.0) --  node[name=BL]{}(PM.180);
\draw[vertE] (VL.90) -- ([yshift=-0.35cm]BL.center);
\draw[vertE] (VM.90) -- ([yshift=-0.35cm]BL.center);


%\node[gnssN](GD)[above of=VC,yshift=2.5*\dH]{$T_{\mathrm{gnss},0}$};
\node[anchN](RD)[above of=VD,yshift=1.75*\dH,xshift=0.1*\dH]{$T_{\mathrm{ref},0}$};
\node[gnssN](GH)[above of=VI,yshift=1.75*\dH,xshift=0.25*\dH]{$T_{\mathrm{gnss},k}$};
%\node[gnssN](GL)[above of=VL,yshift=2.5*\dH]{$T_{\mathrm{gnss},j}$};
\node[anchN](RL)[above of=VL,yshift=1.75*\dH,xshift=-0.3*\dH]{$T_{\mathrm{ref},l}$};

\draw[anchE,->] (RD) -- ([xshift=0.1*\dH,yshift=-0.075*\dH]PD.center);
\draw[gnssE,->] (GH) -- ([xshift=0.25*\dH,yshift=-0.075*\dH]PI.center);
\draw[anchE,->] (RL) -- ([xshift=-0.3*\dH,yshift=-0.075*\dH]PL.center);


\node[vertN](TA)[left of=VA]{$T_a$};
%\node[vertN](TA)[below of=BA,yshift=-0.75*\dH]{$T_a$};


\node[](OA)[below of=BA,yshift=-1.5cm]{};
%\draw[offsE] (OA.90) -- ([yshift=-0.35cm]BA.center);
\draw[offsE] (OA.90) -- ( BA.center -| OA.90);
%\draw[offsE] (TA.90) -- (OA.90);
\draw[offsE] (OA.90) -- (OA.90 -| TA.270) -- (TA.270);
\node[](OB)[below of=BB,yshift=-1.5cm]{};
%\draw[offsE] (OB.90) -- ([yshift=-0.35cm]BB.center);
\draw[offsE] (OB.90) -- (BB.center -| OB.90);
\draw[offsE] (OA.90) -- (OB.90);
\node[](OC)[below of=BC,yshift=-1.5cm]{};
\draw[offsE] (OC.90) -- ([yshift=-0.35cm]BC.center);
\draw[offsE] (OA.90) -- (OC.90);
\node[](OD)[below of=BD,yshift=-1.5cm]{};
\draw[offsE] (OD.90) -- ([yshift=-0.35cm]BD.center);
\draw[offsE] (OA.90) -- (OD.90);
\draw[offsDashE] (OD.90) -- (OA.90 -| VE.270);

\node[](OG)[below of=BG,yshift=-1.5cm]{};
\draw[offsDashE] (OG.90) -- ([yshift=-0.35cm]BG.center);
%\draw[offsDashE] (TA.0) -- (OG.90);

\node[](OH)[below of=BH,yshift=-1.5cm]{};
\draw[offsDashE] (OH.90) -- ([yshift=-0.35cm]BH.center);
%\draw[offsDashE] (TA.0) -- (OH.90);
\node[](OK)[below of=BK,yshift=-1.5cm]{};
\draw[offsDashE] (OK.90) -- ([yshift=-0.35cm]BK.center);
%\draw[offsE] (TA.0) -- (OK.90);
\node[](OL)[below of=BL,yshift=-1.5cm]{};
\draw[offsDashE] (OL.90) -- ([yshift=-0.35cm]BL.center);
%\draw[offsE] (TA.0) -- (OL.90);

\draw[offsDashE] (OK.90 -| VG.90) -- (OL.90 -| VI.270);
\draw[offsDashE] (OK.90 -| VK.90) -- (OL.90 -| VM.270);

%\node[loopV](LCA)[above of=BD,yshift=0.25*\dH]{};
%\node[loopV](LCB)[above of=BK,yshift=0.25*\dH]{};


% odometry constraints from kf to next scans... 

%\draw[odomE] (PB) to [out=90,in=160](PC);
\draw[odomE] ([yshift=0.5cm] PB.center) to [bend left=60] node(OEC){} ([yshift=0.5cm]PC.center);
\node[odomV](ONC) at (OEC){};
%\draw[odomE] (PB) to [out=90,in=160](PD);
\draw[odomE] ([yshift=0.5cm] PB.center) to [bend left=60] node(OED){} ([yshift=0.5cm]PD.center);
\node[odomV](OND) at (OED){};
%\draw[odomE] (PB) to [out=90,in=160](PE);
\draw[odomE] ([yshift=0.5cm] PB.center) to [bend left=60] node(OEE){} ([yshift=0.5cm]PE.center);
\node[odomV](ONE) at (OEE){};
%\draw[odomE] (PB) to [out=90,in=160](PG);
%\draw[odomE] (PB) to [out=90,in=160](PH);

\draw[odomE,dashed] ([yshift=0.5cm] PB.center) to [bend left=60,max distance=\dH] node(OEF){} ([xshift=0.0*\dH,yshift=0.5cm]PF.center);
\node[odomV](ONF) at (OEF){};

%
%\draw[odomE] (PH) to [out=90,in=160](PI);
%\draw[odomE] (PH) to [out=90,in=160](PL);
\draw[odomE] ([yshift=0.5cm] PH.center) to [bend left=60,max distance=\dH] node(OEI){} ([yshift=0.5cm]PI.center);
\node[odomV](ONI) at (OEI){};
\draw[odomE,dashed] ([yshift=0.5cm] PH.center) to [bend left=60,max distance=\dH] node(OEJ){} ([xshift=0.15*\dH,yshift=0.5cm]PJ.center);
\node[odomV](ONJ) at (OEJ){};

%\draw[odomE] (PH) to [out=90,in=160](PK);
%\draw[odomE] ([yshift=0.5cm] PH.center) to [bend left=60] node[odomV]{} ([yshift=0.5cm]PK.center);
%\draw[odomE] (PL) to [out=90,in=160](PM);
%\path[odomE,->] ([yshift=0.5cm] PL.center) edge [bend left=60] node[odomV]{} ([yshift=0.5cm]PM.center);
\draw[odomE,dashed] ([yshift=0.5cm] PL.center) to [bend left=60] node(OEM){} ([yshift=0.5cm]PM.center);
\node[odomV](ONM) at (OEM){};

% connections

\draw[connE,-|,draw=cyan!75!white] (PA.center) -- (PB.center); % KF1
\draw[connE,-|] (PB.center) -- (PC.center);
\draw[connE,-|] (PC.center) -- (PD.center);
\draw[connE,-|] (PD.center) -- (PE.center);
% ldots...
\draw[connE,-] (PE.center) -- (PF.180);
\draw[connE,-|] (PF.0) -- (PG.center);


%\draw[connE,-|] (PH.center) -- (PI.center);

\draw[connE,-|,draw=cyan!75!white] (PG.center) -- (PH.center); % KF2
\draw[connE,-|] (PH.center) -- (PI.center);
\draw[connE,-] (PI.center) -- (PJ.180);

\draw[connE,-|] (PJ.0) -- (PK.center);
\draw[connE,-|,draw=cyan!75!white] (PK.center) -- (PL.center); % KF3

\draw[connE,->] (PL.center) -- ([xshift=0.2cm]PM.center);


%\draw[imuE] (PB) to [out=45,in=135](PC);
\draw[imuE] (PB) to [bend left=45,distance=0.25*\dH] node[imuV,yshift=2pt]{} (PC);

\draw[imuE] (PC)  to [bend left=45,distance=0.25*\dH] node[imuV,yshift=2pt]{}(PD);
\draw[imuE] (PD)  to [bend left=45,distance=0.25*\dH] node[imuV,yshift=2pt]{}(PE);
\draw[imuE,dashed,thick] (PE)  to [bend left=45,distance=0.25*\dH] node(IPF){}(PF);
\node[imuV,thick,yshift=2pt](INM) at (IPF){};

\draw[imuE] (PG)  to [bend left=45,distance=0.25*\dH] node[imuV,yshift=2pt]{}(PH);
\draw[imuE] (PH)  to [bend left=45,distance=0.25*\dH] node[imuV,yshift=2pt]{}(PI);
\draw[imuE,dashed,thick] (PI) to [bend left=45,distance=0.25*\dH] node(IPJ){}(PJ);
\node[imuV,thick,yshift=2pt](INJ) at (IPJ){};

\draw[imuE] (PK)  to [bend left=45,distance=0.25*\dH] node[imuV,yshift=2pt]{}(PL);
\draw[imuE,dashed,thick] (PL)  to [bend left=45,distance=0.25*\dH] node(IPM){}(PM);
\node[imuV,thick,yshift=2pt](INM) at (IPM){};


%\draw[loopE,ultra thick] (BA) to [out=70,in=180](LCA);
%\draw[loopE,ultra thick] (LCA) to [out=0,in=110](BG);

%\draw[loopE,ultra thick] (BA) to [out=70,in=180](LCA) to [out=0,in=110](BG);
%\draw[loopE,ultra thick] (BA) -- (LCA) -- (BG);
%\path[loopE,ultra thick] (BA) edge [bend left=25] (LCA) (LCA) edge [bend left=25] (BG);
%\path[loopE,ultra thick] ([yshift=0.25cm]BA.center) edge [bend left=45,distance=1.5*\dH] node[loopV]{} ([yshift=0.25cm]BG.center);

\draw[loopE,ultra thick] ([yshift=-0.075*\dH]BA.center) to [bend left=70,distance=1.5*\dH] node[loopV]{} ([yshift=-0.075*\dH]BG.center);

\draw[loopE,ultra thick] ([yshift=-0.075*\dH]BG.center) to [bend left=70,distance=1.5*\dH] node[loopV]{} ([yshift=-0.075*\dH]BK.center);

%GPS + Ref GPS + LC + RefLC

\pgfmathsetmacro{\hdH}{0.75cm}

\node[thick,rounded corners,rectangle,draw=black, minimum width=\dH,minimum height=2.5*\dH]() at ([xshift=-0.8*\dH,yshift=0.6*\dH]PA.center){};


\draw[imuE] ([xshift=-\dH,yshift=1.05*\dH]P0.center)  to [bend left=60,distance=0.45*\dH] node(IEA){}([xshift=-\hdH,yshift=1.05*\dH]PA.center);
\node[imuV,minimum size=15pt,yshift=2pt](INE) at (IEA){$e_\Delta$};
\node[](INS) at ([yshift=-0.2*\dH]IEA.center){IMU};
\node[vertN,inner sep = 0,minimum size=15pt](GYB) at ([xshift=-0.3*\dH,yshift=0.3*\dH]INE.center) {$\bm{\omega}_\mathrm{b}$};
\node[vertN,inner sep = 0,minimum size=15pt,](ACB) at ([xshift=0.3*\dH,yshift=0.3*\dH]INE.center) {$\bm{\alpha}_\mathrm{b}$};
\draw[thick] (GYB) -- (INE);
\draw[thick] (ACB) -- (INE);



\draw[odomE] ([xshift=-\dH,yshift=0.5*\dH]P0.center)  to [bend left=70,distance=0.45*\dH] node(OEA){} ([xshift=-\hdH,yshift=0.5*\dH]PA.center);
\node[odomV,minimum size=15pt,] (ONE) at (OEA){$e_\mathrm{o}$};
\node[](ONS) at ([yshift=-0.3*\dH]OEA.center){Odometry};

\draw[loopE,ultra thick] ([xshift=-\dH,yshift=-0.1*\dH]P0.center) to [bend left=70,distance=0.45*\dH] node(PEA){} ([xshift=-\hdH,yshift=-0.1*\dH]PA.center);
\node[loopV,minimum size=15pt,] (PNE) at (PEA){$e_\mathrm{r}$};
\node[](PNS) at ([yshift=-0.2*\dH]PEA.center){Relative};

\draw[connE,-|,draw=cyan!75!white] ([xshift=-\dH,yshift=-0.4*\dH]P0.center) to node[above,minimum size=15pt,](KEA){$\mathcal{P}_\mathrm{k}$} ([xshift=-\hdH,yshift=-0.4*\dH]PA.center);
\node[](KNS) at ([yshift=-0.25*\dH]KEA.center){Keyframe};


\end{tikzpicture} 
 


==> modelgen_3.tex <==
 
\begin{tikzpicture}[>={Stealth[inset=0pt,length=6pt,angle'=45]},]
  % trim={<left> <lower> <right> <upper>}
  \pgfmathsetmacro{\dH}{1.5 cm}
  \pgfmathsetmacro{\dV}{0.75cm}
  \node(P0)[fill=none] {};

% GML?
\node(RC0)[anchor=north west,draw=black,thick,inner sep=0, outer sep=0] at (P0) {\includegraphics[clip, trim=100 0 50 0, width=.150\textwidth]{ais_mesh2s.png}};
% DEM ?
\node(RC1)[anchor=north west,draw=black,thick,inner sep=0, outer sep=0,yshift=-0.4*\dH] at (RC0.south west) 
{\includegraphics[clip, trim=100 0 50 0,width=.150\textwidth]{dem_raw_2s.png}};

% sampled ones?  
\node(RC3)[anchor=north west,draw=black,thick,inner sep=0, outer sep=0,xshift=0.2*\dH] at (RC0.north east) 
{\includegraphics[clip, trim=100 0 50 0,width=.150\textwidth]{cgml_sub_2s.png}};
\node(RC4)[anchor=north west,draw=black,thick,inner sep=0, outer sep=0,xshift=0.2*\dH] at (RC1.north east) 
{\includegraphics[clip, trim=100 0 50 0,width=.150\textwidth]{dem_sub_2s.png}};

% model
\node(RC6)[anchor=west,draw=black,thick,inner sep=0, outer sep=0,xshift=0.2*\dH,yshift=-0.2*\dH] at (RC3.south east) 
{\includegraphics[clip, trim=100 0 50 0,width=.150\textwidth]{model_comb_2s.png}};

% surfel map
\node(RC8)[anchor=south west,draw=black,thick,inner sep=0, outer sep=0,xshift=0.3*\dH,yshift=0.2*\dH] at (RC6.east) 
{\includegraphics[clip, trim=100 0 50 0,width=.150\textwidth]{ais_surfel_map_e0s.png}};
% height map
\node(RC9)[anchor=north west,draw=black,thick,inner sep=0, outer sep=0,xshift=0.3*\dH,yshift=-0.2*\dH] at (RC6.east) 
{\includegraphics[clip, trim=100 0 50 0,width=.150\textwidth]{ais_height_map_20s.png}}; 

% IMG?
\node(RC2)[anchor=north east,draw=black,thick,inner sep=0, outer sep=0,xshift=-0.2*\dH,yshift=0.0*\dH] at (RC0.north west) 
{\includegraphics[clip,trim=125 175 0 75,width=.315\textwidth]{ais_campus_s.jpg}};
%{\includegraphics[clip,trim=500 700 0 300,width=.315\textwidth]{ais_campus.jpg}};


\draw[->,ultra thick] (RC0.0) -- (RC3.180);
\draw[->,ultra thick] (RC1.0) -- (RC4.180);
\draw[->,ultra thick] (RC3.0) -- (RC3.0 -| RC6.90) -- (RC6.90);
\draw[->,ultra thick] (RC4.0) -- (RC4.0 -| RC6.270) -- (RC6.270);

\draw[->,ultra thick] (RC4.0) -- (RC4.0 -| RC6.270) -- (RC6.270);

\draw[->,ultra thick] (RC6.0) -- ([xshift=0.1*\dH]RC6.east) -- ([xshift=-0.2*\dH]RC8.west)-- (RC8.180);

\draw[->,ultra thick] (RC6.0) -- ([xshift=0.1*\dH]RC6.east) -- ([xshift=-0.2*\dH]RC9.west)-- (RC9.180);

\node[label,scale=0.9, anchor=south west,xshift=0.0cm,yshift=-0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south west){b)};
\node[label,scale=0.9, anchor=south west,xshift=0.0cm,yshift=-0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC1.south west){c)};
\node[label,scale=0.9, anchor=south west,xshift=0.0cm,yshift=-0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC3.south west){d)};
\node[label,scale=0.9, anchor=south west,xshift=0.0cm,yshift=-0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC4.south west){e)};
\node[label,scale=0.9, anchor=south west,xshift=0.0cm,yshift=-0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC6.south west){f)};
\node[label,scale=0.9, anchor=south west,xshift=0.0cm,yshift=-0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC2.south west){a)};
\node[label,scale=0.9, anchor=south west,xshift=0.0cm,yshift=-0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC8.south west){g)};
\node[label,scale=0.9, anchor=south west,xshift=0.0cm,yshift=-0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC9.south west){h)};

\node[label,scale=0.9, anchor=north,xshift=0.0cm,yshift=-0.1cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south){CityGML};
\node[label,scale=0.9, anchor=north,xshift=0.0cm,yshift=-0.1cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC1.south){DEM};
\node[label,scale=0.9, anchor=north,xshift=0.0cm,yshift=-0.1cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC3.south){Subsampled};
\node[label,scale=0.9, anchor=north,xshift=0.0cm,yshift=-0.1cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC4.south){Interpolated};
\node[label,scale=0.9, anchor=north,xshift=0.0cm,yshift=-0.6cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC6.south){Model};
\node[label,scale=0.9, anchor=north,xshift=0.0cm,yshift=-0.1cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC2.south){Reference View};
\node[label,scale=0.9, anchor=north,xshift=0.0cm,yshift=-0.1cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC8.south){Surfel Map};
\node[label,scale=0.9, anchor=north,xshift=0.0cm,yshift=-0.1cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC9.south){Height Map};
\end{tikzpicture} 


==> overview.tex <==
\begin{tikzpicture}
  % trim={<left> <lower> <right> <upper>}
  \pgfmathsetmacro{\dH}{1.5 cm}
  \pgfmathsetmacro{\dV}{0.75cm}
  \node(P0)[fill=none] {};

\node(RC0)[anchor=north west,draw=none, fill=white,ultra thick,inner sep=0, outer sep=0,opacity=0.6] at (P0) 
{\includegraphics[clip,trim=700 0 400 250,width=.44\textwidth]{./ais_model_16_38s.png}};

\node(RC0_)[anchor=north west,draw=none, fill=none,ultra thick,inner sep=0, outer sep=0] at (P0) 
{\includegraphics[clip,trim=700 0 400 250,width=.44\textwidth]{./ais_raw_opt_16_38s.png}};

\node(RC1_)[anchor=north west,draw=none, fill=white,ultra thick,inner sep=0, outer sep=0,xshift=0.1*\dH,opacity=0.6] at (RC0.north east)
{\includegraphics[clip,trim=700 0 400 250,width=.44\textwidth]{./ais_model_16_38s.png}};
  
\node(RC1)[anchor=north west,draw=none, fill=none,ultra thick,inner sep=0, outer sep=0,xshift=0.1*\dH] at (RC0.north east)
{\includegraphics[clip,trim=700 0 400 250,width=.44\textwidth]{./ais_ref_opt_16_38s.png}};

% left lower row
\node(RC2aa)[anchor=north west,draw=blue!90!white, fill=white,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH,opacity=0.6] at (RC0.south west) 
{\includegraphics[clip,trim=750 225 950 550,height=.125\textheight]{./ais_model_16_38s.png}};
\node(RC2ab)[anchor=north west,draw=blue!90!white, fill=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC0.south west) 
{\includegraphics[clip,trim=750 225 950 550,height=.125\textheight]{./ais_raw_opt_16_38s.png}};

\node(RC2ba)[anchor=north west,draw=green!80!black, fill=white,ultra thick,inner sep=0, outer sep=0,xshift=0.13*\dH,opacity=0.6] at (RC2aa.north east) 
{\includegraphics[clip,trim=825 500 875 325,height=.125\textheight]{./ais_model_16_38s.png}};
\node(RC2bb)[anchor=north west,draw=green!80!black, fill=none,ultra thick,inner sep=0, outer sep=0,xshift=0.13*\dH] at (RC2aa.north east) 
{\includegraphics[clip,trim=825 500 875 325,height=.125\textheight]{./ais_raw_opt_16_38s.png}};

\node(RC2ca)[anchor=north west,draw=red!80!black, fill=white,ultra thick,inner sep=0, outer sep=0,xshift=0.13*\dH,opacity=0.6] at (RC2ba.north east) 
{\includegraphics[clip,trim=1200 500 575 350,height=.125\textheight]{./ais_model_16_38s.png}};
\node(RC2cb)[anchor=north west,draw=red!80!black, fill=none,ultra thick,inner sep=0, outer sep=0,xshift=0.13*\dH] at (RC2ba.north east) 
{\includegraphics[clip,trim=1200 500 575 350,height=.125\textheight]{./ais_raw_opt_16_38s.png}};


% right lower row
\node(RC3aa)[anchor=north west,draw=blue!90!white, fill=white,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH,opacity=0.6] at (RC1.south west)
{\includegraphics[clip,trim=750 225 950 550,height=.125\textheight]{./ais_model_16_38s.png}};
\node(RC3ab)[anchor=north west,draw=blue!90!white, fill=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC1.south west)
{\includegraphics[clip,trim=750 225 950 550,height=.125\textheight]{./ais_ref_opt_16_38s.png}};

\node(RC3ba)[anchor=north west,draw=green!80!black, fill=white,ultra thick,inner sep=0, outer sep=0,xshift=0.13*\dH,opacity=0.6] at (RC3aa.north east)
{\includegraphics[clip,trim=825 500 875 325,height=.125\textheight]{./ais_model_16_38s.png}};
\node(RC3bb)[anchor=north west,draw=green!80!black, fill=none,ultra thick,inner sep=0, outer sep=0,xshift=0.13*\dH] at (RC3aa.north east)
{\includegraphics[clip,trim=825 500 875 325,height=.125\textheight]{./ais_ref_opt_16_38s.png}};

\node(RC3ca)[anchor=north west,draw=red!80!black, fill=white,ultra thick,inner sep=0, outer sep=0,xshift=0.13*\dH,opacity=0.6] at (RC3ba.north east)
{\includegraphics[clip,trim=1200 500 575 350,height=.125\textheight]{./ais_model_16_38s.png}};
\node(RC3cb)[anchor=north west,draw=red!80!black, fill=none,ultra thick,inner sep=0, outer sep=0,xshift=0.13*\dH] at (RC3ba.north east)
{\includegraphics[clip,trim=1200 500 575 350,height=.125\textheight]{./ais_ref_opt_16_38s.png}};

\draw[blue!90!black,dashed,line width=3pt] ([xshift=0.5*\dH,yshift=-1.1*\dH] RC0.west) rectangle ++(0.04*\dH,0.06*\dH);
\draw[blue!90!black,dashed,line width=3pt] ([xshift=0.5*\dH,yshift=-1.1*\dH] RC1.west) rectangle ++(0.04*\dH,0.06*\dH);

\draw[green!90!black,dashed,line width=3pt] ([xshift=0.85*\dH,yshift=0.7*\dH] RC0.west) rectangle ++(0.048*\dH,0.05*\dH);
\draw[green!90!black,dashed,line width=3pt] ([xshift=0.85*\dH,yshift=0.7*\dH] RC1.west) rectangle ++(0.048*\dH,0.05*\dH);

\draw[red!90!black,dashed,line width=3pt] ([xshift=0.6*\dH,yshift=-2.0*\dH] RC0.north) rectangle ++(0.03*\dH,0.05*\dH);
\draw[red!90!black,dashed,line width=3pt] ([xshift=0.6*\dH,yshift=-2.0*\dH] RC1.north) rectangle ++(0.03*\dH,0.05*\dH);


  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south west){a)};
  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC1.south west){b)};
\end{tikzpicture} 

==> segmentation.tex <==
\begin{tikzpicture}
  % trim={<left> <lower> <right> <upper>}
  \pgfmathsetmacro{\dH}{1.5 cm}
  \pgfmathsetmacro{\dV}{0.75cm}
  \node(P0)[fill=none] {};

  \node(RC0)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at (P0) 
  {\includegraphics[clip,trim=500 200 500 100,width=.24\textwidth]{./semantic_clutters.png}};

  \node(RC1)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,xshift=0.1*\dH] at (RC0.north east)
  {\includegraphics[clip,trim=500 200 500 100,width=.24\textwidth]{./semantic_filtereds.png}};

  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south west){a)};
  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC1.south west){b)};
\end{tikzpicture}

==> system.tex <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=7.1em,draw,align=center,rounded corners,scale=0.65},
vis_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=5.0em,draw,align=center,rounded corners,scale=0.65},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=0.1em,thick,opacity=0.25},
>={Stealth[inset=0pt,length=4pt,angle'=45]},
node distance=1.5cm]

\pgfmathsetmacro{\dH}{2.00cm}

\node(LIDAR)[vis_node,fill=green!15!white] {LiDAR};
\node(IMU)[vis_node,fill=green!15!white, below of=LIDAR,yshift=0*\dH] {IMU};
\node(GNSS)[vis_node,fill=green!15!white,below of=IMU,yshift=0*\dH] {GNSS};
\node(CGML)[vis_node,fill=green!15!white,below of=GNSS,yshift=0.25*\dH] {CityGML};
\node(DEM)[vis_node,fill=green!15!white,below of=CGML,yshift=0.25*\dH] {DEM};

\node(SEM)[vis_node,fill=blue!15!white,right of=LIDAR,xshift=0.5*\dH] {Semantic\\Segmentation};
\node(MARS)[vis_node,fill=blue!15!white,right of=IMU,xshift=0.5*\dH] {MARS\\Odometry};

\node(FIL)[vis_node,fill=blue!15!white,right of=SEM,xshift=0.5*\dH] {Semantic\\Filter};
\node(LM)[vis_node,fill=blue!15!white,right of=MARS,xshift=0.5*\dH] {Local Map\\Creation};

\node(SH)[vis_node,fill=blue!15!white,right of=LM,xshift=0.5*\dH] {Shift};

\node(LA)[vis_node,fill=blue!15!white,below of=LM,xshift=0*\dH] {Local\\Alignment};

\node(PC)[vis_node,fill=blue!15!white,right of=LA,xshift=0.5*\dH] {Plausibility\\Check};

\node(AL)[vis_node,fill=blue!15!white,right of=FIL,xshift=0.5*\dH] {Local Map\\Storage};

\node(RR)[vis_node,fill=blue!15!white,right of=AL,xshift=0.5*\dH] {Relative\\Registration};

\node(PGO)[vis_node,fill=blue!15!white,below of=RR,yshift=-1.5*\dH] {Spline-based\\Global Trajectory\\Optimizer};

\node(MG)[vis_node,fill=blue!15!white,right of=CGML,xshift=0.5*\dH,yshift=-0.25*\dH] {Model\\Generation};

\node(GS)[group_node,opacity=0.8,draw=blue!85!white,fill=none,fit={(LM)(LA)(SH)(PC)}] {};
\node(GSL)[vis_node,draw=none,below of=GS,yshift=0.*\dH]{Grid Search};

\node(GM)[vis_node,fill=red!15!white,right of=PGO,xshift=0.75*\dH] {Georef.\\Map};
\node(GSP)[vis_node,fill=red!15!white,above of=GM,yshift=0*\dH] {Georef.\\Trajectory};
\node(GP)[vis_node,fill=red!15!white,above of=GSP,yshift=0.0*\dH] {Georef.\\Pose};


\draw[->,thick] (LIDAR.0) -- (SEM.180);
\draw[->,thick] (SEM.0) -- (FIL.180);
\draw[->,thick] (LIDAR.0) -- (MARS.155);
\draw[->,thick] (MARS.0) -- (LM.180);
\draw[->,thick] (FIL.270) -- (LM.90);
\draw[->,thick] (IMU.0) -- (MARS.180);
\draw[->,thick] (GNSS.0) -- (LA.180);
\draw[->,thick] (MG.0) -- (LA.210);
\draw[->,thick] (CGML.0) -- (MG.180);
\draw[->,thick] (DEM.0) -- (MG.180);
\draw[->,thick] (LM.45) -- (AL.180);
\draw[->,thick] (LA.0) -- (PC.180);
\draw[->,thick] (LM.270) -- (LA.90);
\draw[->,thick] (SH.180) -- (LM.0);
\draw[->,thick] (PC.90) -- (SH.270);
\draw[->,thick] (PC.40) -- (AL.320);
\draw[->,thick] (AL.0) -- (RR.180);
\draw[->,thick] (AL.0) -- (RR.180);
\draw[->,thick] (RR.270) -- (PGO.90);
\draw[->,thick] (MARS.270) to[out=270,in=180] (PGO.180);

\draw[->,thick] (PGO.0) -- (GP.180);
\draw[->,thick] (AL.330) to[out=270,in=180] (GP.180);
\draw[->,thick] (PGO.0) -- (GSP.180);
\draw[->,thick] (PGO.0) -- (GM.180);

\end{tikzpicture} 


==> teaser.tex <==
\begin{tikzpicture}
  % trim={<left> <lower> <right> <upper>}
  \pgfmathsetmacro{\dH}{1.5 cm}
  \pgfmathsetmacro{\dV}{0.75cm}
  \node(P0)[fill=none] {};

  \node(RC0)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,opacity=0.6] at (P0) 
  {\includegraphics[clip,trim=0 25 200 175,height=4cm]{./ais_model_largers.png}};
  \draw[black,dashed,line width=1pt] (RC0.center)[xshift=-0.3*\dH,yshift=-0.55*\dH] rectangle ++(0.035*\dH,0.030*\dH);

  \node(RC1)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH,opacity=0.6] at (RC0.south west)
  {\includegraphics[clip,trim=1000 300 1050 425,height=3cm]{./ais_model_close.png}};
  \node(RC10)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC0.south west)
  {\includegraphics[clip,trim=1000 300 1050 425,height=3cm]{./ais_lm_before_reg_131_close.png}};

  \node(RC2)[anchor=north east,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH,opacity=0.6] at (RC0.south east)
  {\includegraphics[clip,trim=1000 300 1050 425,height=3cm]{./ais_model_close.png}};
  \node(RC21)[anchor=north east,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC0.south east)
  {\includegraphics[clip,trim=1000 300 1050 425,height=3cm]{./ais_lm_after_reg_131_close.png}};

  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south west){a)};
  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC1.south west){b)};
  \node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, 
   align=center, font=\small\sffamily,inner sep = 0.1em] at (RC2.south west){c)};
\end{tikzpicture} 


==> viersen.tex <==
\begin{tikzpicture}
  % trim={<left> <lower> <right> <upper>}
  \pgfmathsetmacro{\dH}{1.5 cm}
  \pgfmathsetmacro{\dV}{0.75cm}
  \node(P0)[fill=none] {};

% with raw
\node(RC0)[anchor=north west,draw=none, fill=white,ultra thick,inner sep=0, outer sep=0,opacity=0.6] at (P0) 
{\includegraphics[clip,trim=250 0 500 150,width=.44\textwidth]{./v_w_map_hs.png}};
\node(RC0_)[anchor=north west,draw=none, fill=none,ultra thick,inner sep=0, outer sep=0] at (P0) 
{\includegraphics[clip,trim=250 0 500 150,width=.44\textwidth]{./v_w_raw_hs.png}};

% with refined
\node(RC1_)[anchor=north west,draw=none, fill=white,ultra thick,inner sep=0, outer sep=0,xshift=0.1*\dH,opacity=0.6] at (RC0.north east)
{\includegraphics[clip,trim=250 0 500 150,width=.44\textwidth]{./v_w_map_hs.png}};
\node(RC1)[anchor=north west,draw=none, fill=none,ultra thick,inner sep=0, outer sep=0,xshift=0.1*\dH] at (RC0.north east)
{\includegraphics[clip,trim=250 0 500 150,width=.44\textwidth]{./v_w_ref_hs.png}};

% c raw:
\node(RC2aa)[anchor=north west,draw=green!80!black, fill=white,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH,opacity=0.6] at (RC0.south west)
{\includegraphics[clip,trim=500 0 450 450,width=.215\textwidth]{./v_c_map_hs.png}};
\node(RC2ab)[anchor=north west,draw=green!80!black, fill=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC0.south west)
{\includegraphics[clip,trim=500 0 450 450,width=.215\textwidth]{./v_c_raw_hs.png}};

% c raw:
\node(RC2ba)[anchor=north east,draw=red!80!black, fill=white,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH,opacity=0.6] at (RC0.south east)
{\includegraphics[clip,trim=250 0 200 150,width=.215\textwidth]{./v_c3_map_hs.png}};
\node(RC2bb)[anchor=north east,draw=red!80!black, fill=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC0.south east)
{\includegraphics[clip,trim=250 0 200 150,width=.215\textwidth]{./v_c3_raw_hs.png}};

% c2 ref: 
\node(RC3aa)[anchor=north west,draw=green!80!black, fill=white,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH,opacity=0.6] at (RC1.south west)
{\includegraphics[clip,trim=500 0 450 450,width=.215\textwidth]{./v_c_map_hs.png}};
\node(RC3ab)[anchor=north west,draw=green!80!black, fill=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC1.south west)
{\includegraphics[clip,trim=500 0 450 450,width=.215\textwidth]{./v_c_ref_hs.png}};

% c2 ref:
\node(RC3ba)[anchor=north east,draw=red!80!black, fill=white,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH,opacity=0.6] at (RC1.south east)
{\includegraphics[clip,trim=250 0 200 150,width=.215\textwidth]{./v_c3_map_hs.png}};
\node(RC3bb)[anchor=north east,draw=red!80!black, fill=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC1.south east)
{\includegraphics[clip,trim=250 0 200 150,width=.215\textwidth]{./v_c3_ref_hs.png}};

\draw[green!80!black,dashed,line width=2pt] ([xshift=-1.1*\dH,yshift=-1.25*\dH]RC0.north) rectangle ++(0.03*\dH,0.03*\dH);

\draw[green!80!black,dashed,line width=2pt] ([xshift=-1.1*\dH,yshift=-1.25*\dH]RC1.north) rectangle ++(0.03*\dH,0.03*\dH);


\draw[red!80!black,line width=2pt] ([xshift=1.0*\dH,yshift=0.55*\dH]RC0.west) 
-- ([xshift=1.1*\dH,yshift=0.05*\dH]RC0.west) 
-- ([xshift=1.5*\dH,yshift=0.45*\dH]RC0.west) 
-- ([xshift=1.0*\dH,yshift=0.55*\dH]RC0.west);

\draw[red!80!black,line width=2pt] ([xshift=1.0*\dH,yshift=0.55*\dH]RC1.west) 
-- ([xshift=1.1*\dH,yshift=0.05*\dH]RC1.west) 
-- ([xshift=1.5*\dH,yshift=0.45*\dH]RC1.west) 
-- ([xshift=1.0*\dH,yshift=0.55*\dH]RC1.west);

\node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south west){a)};
\node[label,scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC1.south west){b)};
\end{tikzpicture} 
